Shear induced symmetry breaking dynamical states

We examine how shear influences the emergence of symmetry-breaking dynamical states in a globally coupled Stuart-Landau (SL) oscillator system with combined attractive and repulsive interactions. In the absence of the shear parameter, the system exhibits synchronization, nontrivial oscillation death states, and oscillation death states. However, with the introduction of the shear parameter, we observe diverse dynamical patterns, including amplitude clusters, solitary states, complete synchronization, and nontrivial oscillation death states when the repulsive interaction is weak. As the strength of the repulsive interaction increases, the system becomes more heterogeneous, resulting in imperfect solitary states. We also validate the analytical stability condition for the oscillation death region and compare it with the numerical boundary, finding a close match. Furthermore, we discover that the presence of shear leads to the emergence of symmetry-breaking dynamical states, specifically inhomogeneous oscillation death states and oscillatory cluster states under nonlocal coupling interaction.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

